The accelerated scaling attractor solution of the interacting agegraphic dark energy in Brans-Dicke theory

We investigate the interacting agegraphic dark energy in Brans-Dicke theory and introduce a new series general forms of dark sector coupling. As examples, we select three cases involving a linear interaction form (Model I) and two nonlinear interaction form (Model II and Model III). Our conclusions show that the accelerated scaling attractor solutions do exist in these models. We also find that these interacting agegraphic dark energy modes are consistent with the observational data. The difference in these models is that nonlinear interaction forms give more approached evolution to the standard $\Lambda$CDM model than the linear one. Our work implies that the nonlinear interaction forms should be payed more attention.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

